Transformation process of the magnetron-sputtered Ag$_2$O film in hydrogen annealing

The current paper mainly addresses the effect of the hydrogen partial pressure on the microstructure and transformation of the Ag$_2$O film. The transformation process and mechanism were also analyzed in detail. Increasing the hydrogen partial pressure can accelerate the transformation of Ag$_2$O to Ag and lower the critical transformation temperature of the film due to the enhanced hydrogen reduction, and to both of the lowered activation energy of the reaction of Ag$_2$O with hydrogen and enhanced lattice strain of the Ag$_2$O film, respectively. Hydrogen-involved reaction in the whole hydrogen annealing process is mainly hydrogen reduction reaction with Ag$_2$O. The diffusion of hydrogen and gaseous H$_2$O molecules is accompanied with the whole hydrogen annealing process.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

